On the Anthropogenic and Natural Injection of Matter into Earth's Atmosphere

Every year, more and more objects are sent to space. While staying in orbit at high altitudes, objects at low altitudes reenter the atmosphere, mostly disintegrating and adding material to the upper atmosphere. The increasing number of countries with space programs, advancing commercialization, and ambitious satellite constellation projects raise concerns about space debris in the future and will continuously increase the mass flux into the atmosphere. In this study, we compare the mass influx of human-made (anthropogenic) objects to the natural mass flux into Earth's atmosphere due to meteoroids, originating from solar system objects like asteroids and comets. The current and near future significance of anthropogenic mass sources is evaluated, considering planned and already partially installed large satellite constellations. Detailed information about the mass, composition, and ablation of natural and anthropogenic material are given, reviewing the relevant literature. Today, anthropogenic material does make up about 2.8 % compared to the annual injected mass of natural origin, but future satellite constellations may increase this fraction to nearly 40 %. For this case, the anthropogenic injection of several metals prevails the injection by natural sources by far. Additionally, we find that the anthropogenic injection of aerosols into the atmosphere increases disproportionately. All this can have yet unknown effects on Earth's atmosphere and the terrestrial habitat.

==> (inline-0) <==
\begin{tabular}{@{}lll|lllllllllllllll@{}}
\toprule
\textbf{Z}           & \textbf{El.}           & \textbf{Unit} & \textbf{H} & \textbf{L} & \textbf{LL} & \textbf{CH} & \textbf{CI} & \textbf{CK} & \textbf{CM} & \textbf{CO} & \textbf{CR} & \textbf{CV} & \textbf{EH} & \textbf{EL} & \textbf{K}  & \textbf{R}  & \textbf{Acap} \\ \midrule
\multicolumn{2}{l}{Fraction $\rightarrow$} & wt\%          & 42.27      & 37.72      & 6.36        & 0.08        & 0.04        & 0.54        & 1.18        & 0.62        & 0.57        & 0.36        & 0.93        & 0.28        & 0.13        & 0.85        & 0.07          \\ \midrule
1                    & H                      & $\mu$g/g      &            &            &             &             & 20200       &             & 14000       & 700         &             & 2800        &             &             &             &             &               \\
3                    & Li                     & $\mu$g/g      & 1.7        & 1.85       & 1.8         &             & 1.5         & 1.4         & 1.5         & 1.8         &             & 1.7         & 1.9         & 0.7         &             &             &               \\
4                    & Be                     & ng/g          & 30         & 40         & 45          &             & 25          &             & 40          &             &             & 50          & 21          &             &             &             &               \\
5                    & B                      & ng/g          & 400        & 400        & 700         &             & 870         &             & 480         &             &             & 300         & 1000        &             &             &             &               \\
6                    & C                      & $\mu$g/g      & 2100       & 2500       & 3100        & 7800        & 34500       & 2200        & 22000       & 4400        & 20000       & 5300        & 3900        & 4300        &             & 580         &               \\
7                    & N                      & $\mu$g/g      & 48         & 43         & 70          & 190         & 3180        &             & 1520        & 90          & 620         & 80          & 420         & 240         &             &             &               \\
8                    & O                      & wt\%          & 35.7       & 37.7       & 40          & \textit{30} & 46.4        & \textit{38} & 43.2        & 37          & \textit{38} & 37          & 28          & 31          & \textit{30} & \textit{34} & 35.6          \\
9                    & F                      & $\mu$g/g      & 125        & 100        & 70          &             & 60          & 20          & 38          & 30          &             & 24          & 155         & 140         &             &             &               \\
11                   & Na                     & $\mu$g/g      & 6110       & 6900       & 6840        & 1800        & 5000        & 3100        & 3900        & 4200        & 3300        & 3400        & 6880        & 5770        & 6800        & 6630        & 6619          \\
12                   & Mg                     & wt\%          & 14.1       & 14.9       & 15.3        & 11.3        & 9.7         & 14.7        & 11.5        & 14.5        & 13.7        & 14.3        & 10.73       & 13.75       & 15.4        & 12.9        & 15.8          \\
13                   & Al                     & wt\%          & 1.06       & 1.16       & 1.18        & 1.05        & 0.865       & 1.47        & 1.13        & 1.4         & 1.15        & 1.68        & 0.82        & 1           & 1.3         & 1.06        & 1.24          \\
14                   & Si                     & wt\%          & 17.1       & 18.6       & 18.9        & 13.5        & 10.64       & 15.8        & 12.7        & 15.8        & 15          & 15.7        & 16.6        & 18.8        & 16.9        & 18          & 18.0          \\
15                   & P                      & $\mu$g/g      & 1200       & 1030       & 910         &             & 950         & 1100        & 1030        & 1210        & 1030        & 1120        & 2130        & 1250        & 1400        &             & 1706          \\
16                   & S                      & wt\%          & 2          & 2.2        & 2.1         & 0.35        & 5.41        & 1.7         & 2.7         & 2.2         & 1.9         & 2.2         & 5.6         & 3.1         & 5.5         & 4.07        & 2.76          \\
17                   & Cl                     & $\mu$g/g      & 140        & 270        & 200         &             & 700         & 260         & 430         & 280         &             & 250         & 570         & 230         &             & 100         &               \\
19                   & K                      & $\mu$g/g      & 780        & 920        & 880         & 200         & 550         & 290         & 370         & 360         & 315         & 360         & 840         & 700         & 710         & 780         & 516           \\
20                   & Ca                     & wt\%          & 1.22       & 1.33       & 1.32        & 1.3         & 0.926       & 1.7         & 1.29        & 1.58        & 1.29        & 1.84        & 0.85        & 1.02        & 1.22        & 0.914       & 1.20          \\
21                   & Sc                     & $\mu$g/g      & 7.8        & 8.1        & 8           & 7.5         & 5.9         & 11          & 8.2         & 9.5         & 7.8         & 10.2        & 6.1         & 7.7         & 7.9         & 7.75        & 8.63          \\
22                   & Ti                     & $\mu$g/g      & 630        & 670        & 680         & 650         & 440         & 940         & 550         & 730         & 540         & 870         & 460         & 550         & 700         & 900         & 505           \\
23                   & V                      & $\mu$g/g      & 73         & 75         & 76          & 63          & 55          & 96          & 75          & 95          & 74          & 97          & 56          & 64          & 73          & 70          & 87            \\
24                   & Cr                     & $\mu$g/g      & 3500       & 3690       & 3680        & 3100        & 2650        & 3530        & 3050        & 3520        & 3415        & 3480        & 3300        & 3030        & 3600        & 3640        & 4229          \\
25                   & Mn                     & $\mu$g/g      & 2340       & 2590       & 2600        & 1020        & 1940        & 1440        & 1650        & 1620        & 1660        & 1520        & 2120        & 1580        & 2400        & 2960        & 2852          \\
26                   & Fe                     & wt\%          & 27.2       & 21.75      & 19.8        & 38          & 18.2        & 23          & 21.3        & 25          & 23.8        & 23.5        & 30.5        & 24.8        & 24.7        & 24.4        & 22.8          \\
27                   & Co                     & $\mu$g/g      & 830        & 580        & 480         & 1100        & 505         & 620         & 560         & 680         & 640         & 640         & 870         & 720         & 750         & 610         & 789           \\
28                   & Ni                     & wt\%          & 1.71       & 1.24       & 1.06        & 2.57        & 1.1         & 1.31        & 1.23        & 1.42        & 1.31        & 1.32        & 1.84        & 1.47        & 1.46        & 1.44        & 1.44          \\
29                   & Cu                     & $\mu$g/g      & 94         & 90         & 85          & 120         & 125         & 90          & 130         & 130         & 100         & 104         & 215         & 120         &             &             & 110           \\
30                   & Zn                     & $\mu$g/g      & 47         & 57         & 56          & 40          & 315         & 80          & 180         & 110         & 100         & 110         & 290         & 18          & 145         & 150         & 205           \\
31                   & Ga                     & $\mu$g/g      & 6          & 5.4        & 5.3         & 4.8         & 9.8         & 5.2         & 7.6         & 7.1         & 6           & 6.1         & 16.7        & 11          & 8.2         & 8.1         & 8.99          \\
32                   & Ge                     & $\mu$g/g      & 10         & 10         & 10          &             & 33          & 14          & 26          & 20          & 18          & 16          & 38          & 30          &             &             & 16            \\
33                   & As                     & $\mu$g/g      & 2.2        & 1.36       & 1.3         & 2.3         & 1.85        & 1.4         & 1.8         & 2           & 1.5         & 1.5         & 3.5         & 2.2         & 2.4         & 1.9         & 2.19          \\
34                   & Se                     & $\mu$g/g      & 8          & 8.5        & 9           & 3.9         & 21          & 8           & 12          & 8           & 8.2         & 8.7         & 25          & 15          & 20          & 14.1        & 9.75          \\
35                   & Br                     & $\mu$g/g      & 0.5        & 0.5        & 1           & 1.4         & 3.5         & 0.6         & 3           & 1.4         & 1           & 1.6         & 2.7         & 0.8         & 0.9         & 0.55        & 0.2           \\
37                   & Rb                     & $\mu$g/g      & 2.3        & 2.8        & 2.2         &             & 2.3         &             & 1.6         & 1.3         & 1.1         & 1.2         & 3.1         & 2.3         & 1.7         &             & 0.2           \\
38                   & Sr                     & $\mu$g/g      & 8.8        & 11         & 13          &             & 7.3         & 15          & 10          & 13          & 10          & 14.8        & 7           & 9.4         &             &             &               \\
39                   & Y                      & $\mu$g/g      & 2          & 1.8        & 2           &             & 1.56        & 2.7         & 2           & 2.4         &             & 2.6         & 1.2         &             &             &             &               \\
40                   & Zr                     & $\mu$g/g      & 7.3        & 6.4        & 7.4         &             & 3.9         & 8           & 7           & 9           & 5.4         & 8.9         & 6.6         & 7.2         &             &             &               \\
41                   & Nb                     & ng/g          & 400        & 400        &             &             & 250         & 400         & 400         &             & 500         & 500         &             &             &             &             &               \\
42                   & Mo                     & $\mu$g/g      & 1.4        & 1.2        & 1.1         & 2           & 0.92        & 0.38        & 1.4         & 1.7         & 1.4         & 1.8         &             &             &             & 0.9         &               \\
44                   & Ru                     & ng/g          & 1100       & 750        &             & 1600        & 710         & 1100        & 870         & 1080        & 970         & 1200        & 930         & 770         & 850         & 960         & 670           \\
45                   & Rh                     & ng/g          & 210        & 155        &             &             & 140         & 180         & 160         &             &             & 170         &             &             &             &             &               \\
46                   & Pd                     & ng/g          & 845        & 620        & 560         &             & 560         & 580         & 630         & 710         & 690         & 710         & 820         & 730         &             &             &               \\
47                   & Ag                     & ng/g          & 45         & 50         & 75          &             & 200         &             & 160         & 100         & 95          & 100         & 280         & 85          &             &             & 50            \\
48                   & Cd                     & ng/g          & 5.5        & 30         & 40          &             & 690         &             & 420         & 8           & 300         & 350         & 705         & 35          & 30          &             & 20            \\
49                   & In                     & ng/g          & 0.8        & 10         & 10.5        &             & 80          &             & 50          & 25          & 30          & 32          & 85          & 4           & 3           &             & 4             \\
50                   & Sn                     & ng/g          & 350        & 540        &             &             & 1700        & 490         & 790         & 890         & 730         & 680         & 1360        &             &             &             &               \\
51                   & Sb                     & ng/g          & 66         & 78         & 75          & 90          & 135         & 60          & 130         & 110         & 80          & 85          & 190         & 90          & 150         & 72          & 83            \\
52                   & Te                     & ng/g          & 520        & 460        & 380         &             & 2300        & 800         & 1300        & 950         & 1000        & 1000        & 2400        & 930         & 2000        &             & 1100          \\
53                   & I                      & ng/g          & 60         & 70         &             &             & 430         & 200         & 270         & 200         &             & 160         & 210         & 80          &             &             &               \\
55                   & Cs                     & ng/g          & 98         & 240        & 150         &             & 190         &             & 110         & 80          & 84          & 90          & 210         & 125         & 50          &             &               \\
56                   & Ba                     & $\mu$g/g      & 4.4        & 4.1        & 4           & 3           & 2.35        & 4.7         & 3.1         & 4.3         & 3.4         & 4.55        & 2.4         & 2.8         &             &             &               \\
57                   & La                     & ng/g          & 301        & 318        & 330         & 290         & 235         & 460         & 320         & 380         & 310         & 469         & 240         & 196         & 320         & 310         & 468           \\
59                   & Ce                     & ng/g          & 763        & 970        & 880         & 870         & 620         & 1270        & 940         & 1140        & 750         & 1190        & 650         & 580         &             & 830         &               \\
59                   & Pr                     & ng/g          & 120        & 140        & 130         &             & 94          &             & 137         & 140         &             & 174         & 100         & 70          &             &             &               \\
60                   & Nd                     & ng/g          & 581        & 700        & 650         &             & 460         & 990         & 626         & 850         & 790         & 919         & 440         & 370         &             &             &               \\
62                   & Sm                     & ng/g          & 194        & 203        & 205         & 185         & 150         & 290         & 204         & 250         & 230         & 294         & 140         & 149         & 200         & 180         & 223           \\
63                   & Eu                     & ng/g          & 74         & 80         & 78          & 76          & 57          & 110         & 78          & 96          & 80          & 105         & 52          & 54          & 80          & 72          & 96            \\
64                   & Gd                     & ng/g          & 275        & 317        & 290         & 290         & 200         & 440         & 290         & 390         & 320         & 405         & 210         & 196         &             &             &               \\
65                   & Tb                     & ng/g          & 49         & 59         & 54          & 50          & 37          &             & 51          & 60          & 50          & 71          & 34          & 32          &             &             & 58            \\
66                   & Dy                     & ng/g          & 305        & 372        & 360         & 310         & 250         & 490         & 332         & 420         & 280         & 454         & 230         & 245         &             & 29          & 468           \\
67                   & Ho                     & ng/g          & 74         & 89         & 82          & 70          & 56          & 100         & 77          & 96          & 100         & 97          & 50          & 51          &             & 59          &               \\
68                   & Er                     & ng/g          & 213        & 252        & 240         &             & 160         & 350         & 221         & 305         &             & 277         & 160         & 160         &             &             &               \\
69                   & Tm                     & ng/g          & 33         & 38         & 35          & 40          & 25          &             & 35          & 40          &             & 48          & 24          & 23          &             &             &               \\
70                   & Yb                     & ng/g          & 203        & 226        & 230         & 210         & 160         & 320         & 215         & 270         & 220         & 312         & 154         & 157         & 215         & 216         & 241           \\
71                   & Lu                     & ng/g          & 33         & 34         & 34          & 30          & 25          & 46          & 33          & 39          & 32          & 46          & 25          & 25          & 33          & 32          & 36            \\
72                   & Hf                     & ng/g          & 150        & 170        & 170         & 140         & 105         & 250         & 180         & 220         & 150         & 230         & 140         & 210         &             & 150         & 161           \\
73                   & Ta                     & ng/g          & 21         & 21         &             &             & 14          &             & 19          &             &             &             &             &             &             &             &               \\
74                   & W                      & ng/g          & 164        & 138        & 115         & 150         & 93          & 180         & 160         & 150         & 110         & 160         & 140         & 140         &             & 180         &               \\
75                   & Re                     & ng/g          & 78         & 47         & 32          & 73          & 38          & 60          & 50          & 58          & 50          & 57          & 55          & 57          &             & 43          & 60            \\
76                   & Os                     & ng/g          & 835        & 530        & 410         & 1150        & 490         & 815         & 670         & 805         & 710         & 800         & 660         & 670         & 550         & 690         & 693           \\
77                   & Ir                     & ng/g          & 770        & 490        & 380         & 1070        & 465         & 760         & 580         & 740         & 670         & 730         & 570         & 560         & 550         & 610         & 798           \\
78                   & Pt                     & $\mu$g/g      & 1.58       & 1.09       & 0.88        & 1.7         & 1           & 1.3         & 1.1         & 1.24        & 0.98        & 1.25        & 1.29        & 1.25        &             & 1           & 1.3           \\
79                   & Au                     & ng/g          & 220        & 156        & 146         & 250         & 145         & 120         & 150         & 190         & 160         & 153         & 330         & 240         & 220         & 183         & 217           \\
80                   & Hg                     & ng/g          &            & 30         & 22          &             & 310         &             &             &             &             &             & 60          &             &             &             &               \\
81                   & Tl                     & ng/g          & 0.5        & 2.4        & 15.5        &             & 142         &             & 92          & 40          & 60          & 58          & 100         & 7           & 3           &             & 20            \\
82                   & Pb                     & ng/g          & 240        & 40         &             &             & 2500        & 800         & 1600        & 2150        &             & 1100        & 1500        & 240         &             &             &               \\
83                   & Bi                     & ng/g          & 5          & 14         & 12.5        &             & 110         & 20          & 71          & 35          & 40          & 54          & 90          & 13          & 25          &             & 27            \\
90                   & Th                     & ng/g          & 38         & 42         & 47          &             & 29          & 58          & 41          & 80          & 42          & 58          & 30          & 38          &             & 50          &               \\
92                   & U                      & ng/g          & 13         & 15         & 15          &             & 8           & 15          & 12          & 18          & 13          & 17          & 9.2         & 7           &             & 25          &               \\ \midrule
\multicolumn{2}{l}{\textbf{Total}}            & \%            & 101.9      & 100.8      & 101.6       & 99.7        & 100.4       & 99.1        & 100.0       & 100.7       & 99.3        & 99.6        & 97.2        & 96.8        & 98.1        & 98.4        & 100.6         \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lll|lllllllllllllll@{}}
\toprule
\textbf{Z}           & \textbf{El.}           & \textbf{Unit} & \textbf{Angr} & \textbf{Aubr} & \textbf{Brac} & \textbf{Diog} & \textbf{Eucr} & \textbf{How}  & \textbf{Lodr} & \textbf{Luna} & \textbf{Sher} & \textbf{Nak} & \textbf{Chas} & \textbf{Ur} & \textbf{Wino} & \textbf{Meso} & \textbf{Pal} \\ \midrule
\multicolumn{2}{l}{Fraction $\rightarrow$} & wt\%          & 0.02          & 0.28          & 0.04          & 0.57    & 1.22          & 0.57          & 0.09          & 0.11          & 0.03          & 0.03         & 0.03          & 0.56        & 0.07          & 0.29          & 0.22         \\ \midrule
1                    & H                      & $\mu$g/g      &               &               &               &               &               &               &               &               &               &              &               &             &               &               &              \\
3                    & Li                     & $\mu$g/g      &               &               &               &               & 5.4           & 3.5           &               &               & 3.7           & 3.9          & 1.4           &             &               &               &              \\
4                    & Be                     & ng/g          &               &               &               &               &               &               &               &               &               &              &               &             &               &               &              \\
5                    & B                      & ng/g          &               &               &               &               &               &               &               &               &               &              &               &             &               &               &              \\
6                    & C                      & $\mu$g/g      &               &               &               & 3000          & 500           &               &               &               & 265           & 200          & 850           &             &               &               &              \\
7                    & N                      & $\mu$g/g      &               &               &               &               &               &               &               &               &               &              &               &             &               &               &              \\
8                    & O                      & wt\%          & 40.9          & 46.4          & \textit{36}   & \textit{43.3} & 42.5          & \textit{43.0} & 32.0          & 43.8          & \textit{40}   & \textit{39}  & \textit{37}   & 39.4        & \textit{35}   & \textit{23.5} & 20.9         \\
9                    & F                      & $\mu$g/g      &               &               &               &               &               &               &               &               & 43.5          & 57           & 15            &             &               &               &              \\
11                   & Na                     & $\mu$g/g      & 179.2         & 3692          & 2805          & 896           & 3095          & 1568          & 760           & 2595          & 9700          & 3200         & 920           & 743         & 3720          & 1327          & 113          \\
12                   & Mg                     & wt\%          & 7.84          & 22.7          & 17.3          & 14.6          & 4.8           & 9.2           & 16.8          & 3.8           & 6.19          & 7.55         & 19.2          & 20.6        & 14.6          & 5.2           & 12.6         \\
13                   & Al                     & wt\%          & 5.66          & 0.58          & 0.60          & 0.97          & 6.84          & 4.50          & 0.23          & 11.60         & 3.42          & 1.1          & 0.42          & 0.26        & 0.7           & 2.43          & 0.024        \\
14                   & Si                     & wt\%          & 18.8          & 26.8          & 17.4          & 24.4          & 22.9          & 23.3          & 15.1          & 21.0          & 23.8          & 22.3         & 17.5          & 18.2        & 15            & 12.4          & 8.3          \\
15                   & P                      & $\mu$g/g      & 556           &               & 1200          & 724           & 720           & 1787          & 1484          & 370           & 2715          & 1230         & 275           &             &               & 1463          & 10355        \\
16                   & S                      & wt\%          & 0.59          & 0.61          & 1.52          & 0.12          & 0.138         & 0.077         & 0.62          &               & 0.16          & 0.0335       & 0.026         &             & 2             & 1.78          & 1.31         \\
17                   & Cl                     & $\mu$g/g      &               &               &               &               & 23            & 19            &               &               & 122.5         & 72.5         & 34            &             &               &               &              \\
19                   & K                      & $\mu$g/g      &               & 179           & 370           & 29.5          & 331           & 138           & 64            & 536           & 1305          & 985          & 300           & 66          & 337           & 166           & 5.4          \\
20                   & Ca                     & wt\%          & 11.5          & 0.62          & 1.68          & 1.43          & 7.27          & 4.72          & 1.34          & 10.46         & 7.18          & 10.05        & 0.47          & 0.93        & 0.00082       & 2.22          & 0.26         \\
21                   & Sc                     & $\mu$g/g      & 43.8          &               & 10.9          & 17.5          & 51.8          & 20.7          & 7.2           & 24.5          & 53.5          & 54.5         & 5.3           & 8.1         & 8.1           & 16.5          & 0.64         \\
22                   & Ti                     & $\mu$g/g      & 7209          & 644           & 1160          & 862           & 3432          & 2775          & 320           & 5687          & 4810          & 2280         & 480           & 600         &               & 859           & 15           \\
23                   & V                      & $\mu$g/g      &               &               & 93            & 115           & 75            & 117           & 78            & 23            & 300           & 180          & 40            & 118         & 55            &               & 40           \\
24                   & Cr                     & $\mu$g/g      & 1078          & 182           & 4045          & 8889          & 2657          & 5490          & 4536          & 1221          & 1805          & 1525         & 5240          & 8391        & 1950          & 5992          & 5622         \\
25                   & Mn                     & $\mu$g/g      & 1433          & 480           & 2565          & 4294          & 4079          & 4002          & 2739          & 1042          & 3945          & 3850         & 4120          & 3024        & 2070          & 2478          & 1887         \\
26                   & Fe                     & wt\%          & 13.9          & 1.0           & 22.8          & 13.3          & 12.6          & 13.4          & 31.1          & 7.7           & 14.6          & 16.4         & 21.2          & 13.8        & 19.8          & 46.3          & 46.2         \\
27                   & Co                     & $\mu$g/g      & 23.5          &               & 299           & 20.4          & 7.0           & 23.4          & 783           & 25.6          & 38            & 45.5         & 123           & 102         & 761           & 1199          & 3.5          \\
28                   & Ni                     & wt\%          & 0.0047        &               & 0.41          & 0.0054        & 0.0012        & 0.0244        & 1.3           & 0.0119        & 0.00635       & 0.0093       & 0.05          & 1.02        & 1.21          & 4.52          & 10.00        \\
29                   & Cu                     & $\mu$g/g      &               &               &               &               & 2.5           & 8             &               &               & 16            & 12           & 2.6           &             &               &               &              \\
30                   & Zn                     & $\mu$g/g      & 1.47          &               & 239           & 0.71          & 1.24          & 26            & 120           &               & 64.5          & 66           & 72            & 230         & 131           &               & 3.0          \\
31                   & Ga                     & $\mu$g/g      &               &               & 4.9           & 0.18          & 1.7           & 0.75          & 6.0           & 3.6           & 15            & 3            & 0.7           & 4.9         & 10.9          &               &              \\
32                   & Ge                     & $\mu$g/g      &               &               &               &               & 0.020         & 0.14          &               &               & 0.765         & 2.75         & 0.01          &             & 37.5          &               &              \\
33                   & As                     & $\mu$g/g      &               &               & 0.37          &               & 0.197         &               & 1.5           &               & 0.0375        & 0.0825       & 0.008         & 269         & 2.57          &               &              \\
34                   & Se                     & $\mu$g/g      &               &               & 8.0           & 0.4           & 0.23          & 0.25          & 6.3           &               & 0.35          & 0.075        & 0.04          & 1.6         & 11.2          & 9.6           &              \\
35                   & Br                     & $\mu$g/g      &               &               & 0.41          &               & 0.10          & 0.21          &               &               & 0.855         & 2.435        & 0.088         &             & 0.27          &               &              \\
37                   & Rb                     & $\mu$g/g      &               &               & 2             & 0.1           & 0.13          & 0.32          &               & 3.1           & 6             & 3.3          & 0.73          &             &               &               &              \\
38                   & Sr                     & $\mu$g/g      &               &               & 15            & 1.7           & 65.9          & 31            &               & 143           & 46.5          & 67           & 7.2           &             &               &               &              \\
39                   & Y                      & $\mu$g/g      &               &               &               & 1.2           & 17.8          &               &               &               & 19            & 3.85         & 0.6           &             &               &               &              \\
40                   & Zr                     & $\mu$g/g      &               &               & 2.7           & 3             & 30            & 17            &               & 80            & 65            & 9.1          & 2.1           &             &               &               &              \\
41                   & Nb                     & ng/g          &               &               &               &               & 2700          &               &               &               & 5050          & 1530         & 340           &             &               &               &              \\
42                   & Mo                     & $\mu$g/g      &               &               &               &               & 0.015         &               &               &               & 0.37          & 0.086        &               &             &               &               &              \\
44                   & Ru                     & ng/g          &               &               &               &               &               &               &               &               &               &              &               &             &               &               &              \\
45                   & Rh                     & ng/g          &               &               &               &               &               &               &               &               &               &              &               &             &               &               &              \\
46                   & Pd                     & ng/g          &               &               &               & 2             & 0.4           & 10            &               &               & 1.75          & 15.85        & 0.15          &             &               &               &              \\
47                   & Ag                     & ng/g          &               &               &               & 11            & 30.0          &               &               &               & 19            & 49           & 2.6           &             &               &               &              \\
48                   & Cd                     & ng/g          &               &               &               & 21            & 13            &               &               &               & 47            & 94           & 14            &             & 19            &               &              \\
49                   & In                     & ng/g          &               &               &               & 3.2           & 0.92          &               &               &               & 25            & 20           & 4             &             &               &               &              \\
50                   & Sn                     & ng/g          &               &               &               &               &               &               &               &               & 10            & 600          &               &             &               &               &              \\
51                   & Sb                     & ng/g          &               &               & 56            & 11            & 7.2           & 62            & 45            &               & 7.1           & 40           & 0.9           &             & 121           &               &              \\
52                   & Te                     & ng/g          &               &               &               & 5             & 5.3           &               &               &               & 2.45          & 4.75         & 50            &             &               &               &              \\
53                   & I                      & ng/g          &               &               &               & 25            & 40            & 97            &               &               & 24            & 140          & 10            &             &               &               &              \\
55                   & Cs                     & ng/g          &               &               & 200           & 1.1           & 3.85          & 20            &               &               & 400           & 355          & 37            &             &               &               &              \\
56                   & Ba                     & $\mu$g/g      &               &               & 12            &               & 34.1          & 14            &               & 65            & 30            & 28           & 7.6           &             &               &               &              \\
57                   & La                     & ng/g          & 3545          &               & 365           & 154           & 2373          & 1214          & 80            & 5373          & 1835          & 1960         & 530           & 69          & 190           & 1366          &              \\
59                   & Ce                     & ng/g          & 10350         &               & 1600          & 315           & 7185          & 2668          &               & 14065         & 4600          & 5345         & 1120          &             &               & 4698          &              \\
59                   & Pr                     & ng/g          &               &               &               &               & 970           & 280           &               &               & 810           & 735          & 130           &             &               &               &              \\
60                   & Nd                     & ng/g          &               &               & 860           & 110           & 4960          & 1400          &               & 9228          & 3475          & 3160         & 620           &             &               &               &              \\
62                   & Sm                     & ng/g          & 2828          &               & 135           & 147           & 1440          & 680           & 58            & 2785          & 1290          & 805          & 140           & 26          & 90            & 308           &              \\
63                   & Eu                     & ng/g          & 956           &               & 57            & 41            & 560           & 276           & 27            & 925           & 537.5         & 230          & 45            & 10          & 48            & 173           &              \\
64                   & Gd                     & ng/g          &               &               &               & 240           & 2348          & 905           &               & 744           & 2540          & 890          & 110           &             &               &               &              \\
65                   & Tb                     & ng/g          & 803           &               &               & 65.5          & 409           & 200           & 23            & 653           & 380           & 120          & 30            &             &               & 82            &              \\
66                   & Dy                     & ng/g          &               &               &               & 175           & 2990          & 893           & 313           & 930           & 2850          & 860          & 200           &             &               &               &              \\
67                   & Ho                     & ng/g          &               &               &               & 48            & 758.75        & 230           &               & 211           & 710           & 162.5        & 44            &             &               &               &              \\
68                   & Er                     & ng/g          &               &               &               & 140           & 1740          & 590           &               &               & 1740          & 385          & 90            &             &               &               &              \\
69                   & Tm                     & ng/g          &               &               & 50            & 20            & 280           & 1000          &               &               & 300           & 52           &               &             &               &               &              \\
70                   & Yb                     & ng/g          & 2590          &               & 154           & 281           & 1526          & 790           & 173           & 2343          & 1450          & 360          & 110           & 73          & 157           & 408           &              \\
71                   & Lu                     & ng/g          & 380           &               & 43            & 23            & 228           & 124           & 30            & 336           & 227.5         & 53.5         & 15            & 12          & 24            & 61            &              \\
72                   & Hf                     & ng/g          & 1800          &               &               & 205           & 1317          & 1760          & 80            & 2044          & 1850          & 275          & 100           &             &               & 255           &              \\
73                   & Ta                     & ng/g          & 240           &               &               & 29            & 193           & 84            &               & 148           & 225           & 40045        & 20            &             &               &               &              \\
74                   & W                      & ng/g          &               &               &               & 6.5           & 30            &               &               & 558           & 535           & 260          & 46            &             &               &               &              \\
75                   & Re                     & ng/g          &               &               &               & 0.06          & 0.0053        &               &               &               & 0.0375        & 0.033        & 0.06          &             & 99            &               &              \\
76                   & Os                     & ng/g          &               &               &               & 0.7           & 0.008         &               & 460           &               & 0.26          & 0.3035       & 1.6           &             & 1220          &               &              \\
77                   & Ir                     & ng/g          & 2.4           &               & 117           & 3.6           & 4.57          & 14.9          & 194           & 5.1           & 0.045         & 0.155        & 2.1           & 247         & 1150          & 35            &              \\
78                   & Pt                     & $\mu$g/g      &               &               &               & 0.0017        & 0.0027        & 0.0053        &               &               &               &              &               &             &               &               &              \\
79                   & Au                     & ng/g          &               &               & 38            & 0.9           & 2.7           &               & 169           & 2.8           & 1.46          & 0.36         & 0.73          & 30          & 265           & 33            &              \\
80                   & Hg                     & ng/g          &               &               &               &               &               &               &               &               &               &              &               &             &               &               &              \\
81                   & Tl                     & ng/g          &               &               &               &               &               &               &               &               & 12.5          & 5.25         & 3.7           &             &               &               &              \\
82                   & Pb                     & ng/g          &               &               &               &               &               &               &               &               &               &              &               &             &               &               &              \\
83                   & Bi                     & ng/g          &               &               &               & 0.2           & 2.1           &               &               &               & 1.2           & 2.9          & 0.4           &             &               &               &              \\
90                   & Th                     & ng/g          & 447           &               & 130           &               & 303           & 110           &               & 872           & 375           & 175          & 57            &             &               &               &              \\
92                   & U                      & ng/g          &               &               &               & 4.4           & 109           & 33            &               & 211           & 112.5         & 49           & 18            &             &               &               &              \\ \midrule
\multicolumn{2}{l}{\textbf{Total}}            & \%            & 100.2         & 99.2          & 99.0          & 100.0         & 98.7          & 99.8          & 99.6          & 99.6          & 97.9          & 97.8         & 97.1          & 95.6        & 89.2          & 99.8          & 101.3        \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lll|lllllllllllll|l@{}}
\toprule
\textbf{Z}           & \textbf{El.}           & \textbf{Unit} & \textbf{IAB} & \textbf{IC} & \textbf{IIAB} & \textbf{IIC} & \textbf{IID} & \textbf{IIE} & \textbf{IIF} & \textbf{IIIAB} & \textbf{IIICD} & \textbf{IIIE} & \textbf{IIIF} & \textbf{IVA} & \textbf{IVB} & \textbf{Mean} \\ \midrule
\multicolumn{2}{l}{Fraction $\rightarrow$} & wt\%          & 0.76         & 0.06        & 0.60          & 0.05         & 0.09         & 0.11         & 0.03         & 1.34           & 0.24           & 0.08          & 0.04          & 0.37         & 0.08         & 100.00                 \\ \midrule
1                    & H                      & $\mu$g/g      &              &             &               &              &              &              &              &                &                &               &               &              &              & 185.6                  \\
3                    & Li                     & $\mu$g/g      &              &             &               &              &              &              &              &                &                &               &               &              &              & 1.66                   \\
4                    & Be                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 31                     \\
5                    & B                      & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 377                    \\
6                    & C                      & $\mu$g/g      & 2100         &             & 2000          &              &              &              &              & 140            & 2100           &               &               & 200          & 40           & 2566                   \\
7                    & N                      & $\mu$g/g      &              &             &               &              &              &              &              &                &                &               &               &              &              & 69                     \\
8                    & O                      & wt\%          & 7.2          &             & \textit{}     & \textit{}    &              & \textit{}    &              &                & \textit{7.2}   & \textit{}     & \textit{}     &              & \textit{}    & 35.2          \\
9                    & F                      & $\mu$g/g      &              &             &               &              &              &              &              &                &                &               &               &              &              & 97                     \\
11                   & Na                     & $\mu$g/g      & 2151         &             &               &              &              &              &              &                & 2151           &               &               &              &              & 5936                   \\
12                   & Mg                     & wt\%          & 3.1          &             &               &              &              &              &              &                & 3.1            &               &               &              &              & 13.6                   \\
13                   & Al                     & wt\%          & 0.28         &             &               &              &              &              &              &                & 0.28           &               &               &              &              & 1.16                   \\
14                   & Si                     & wt\%          & 4.0          &             &               &              &              &              &              &                & 4.0            &               &               &              &              & 17.1                   \\
15                   & P                      & $\mu$g/g      & 3400         & 4300        & 12000         & 5300         & 9800         &              & 2600         & 7450           & 3400           & 5600          & 2200          & 2193         & 1000         & 1292                   \\
16                   & S                      & wt\%          & 0.60         &             & 8.6           &              &              &              &              & 4.1            & 0.60           &               &               & 0.9          & 0.03         & 2.10                   \\
17                   & Cl                     & $\mu$g/g      &              &             &               &              &              &              &              &                &                &               &               &              &              & 188                    \\
19                   & K                      & $\mu$g/g      & 166          &             &               &              &              &              &              &                & 166            &               &               &              &              & 764                    \\
20                   & Ca                     & wt\%          & 0.24         &             &               &              &              &              &              &                & 0.24           &               &               &              &              & 1.32                   \\
21                   & Sc                     & $\mu$g/g      & 11.8         &             &               &              &              &              &              &                & 11.8           &               &               &              &              & 8.4                    \\
22                   & Ti                     & $\mu$g/g      & 120          &             &               &              &              &              &              &                & 120            &               &               &              &              & 676                    \\
23                   & V                      & $\mu$g/g      & 22           &             &               &              &              &              &              &                & 22             &               &               &              &              & 71                     \\
24                   & Cr                     & $\mu$g/g      & 111          & 70          & 38            & 87           & 31           &              &              & 40             & 111            & 40            & 210           & 140          & 87.7         & 3466                   \\
25                   & Mn                     & $\mu$g/g      & 232          &             &               &              &              &              &              &                & 232            &               &               &              &              & 2355                   \\
26                   & Fe                     & wt\%          & 74.5         & \textit{90} & \textit{82}   & \textit{86}  & \textit{85}  & 90           & \textit{84}  & \textit{84}    & 74.5           & \textit{88}   & \textit{89}   & \textit{88}  & \textit{80}  & 25.9                   \\
27                   & Co                     & $\mu$g/g      & 3050         & 4600        & 5300          & 6500         & 4700         & 4700         & 7000         & 5000           & 3050           & 5000          & 3600          & 4000         & 7400         & 808                    \\
28                   & Ni                     & wt\%          & 7.74         & 7.1         & 5.8           & 10.8         & 11.2         & 9.13         & 12.9         & 8.14           & 7.74           & 8.49          & 7.95          & 8.2          & 17.1         & 1.67                   \\
29                   & Cu                     & $\mu$g/g      & 132          & 160         & 129           & 260          & 280          & 416          & 300          & 160            & 132            & 160           & 170           & 150          & 12           & 91                     \\
30                   & Zn                     & $\mu$g/g      & 170          &             &               &              &              &              &              &                & 170            &               &               &              &              & 57                     \\
31                   & Ga                     & $\mu$g/g      & 52           & 51.7        & 58.3          & 37.3         & 76.2         & 24.4         & 9.8          & 19.1           & 52             & 17.6          & 6.82          & 2.15         & 0.0221       & 6.7                    \\
32                   & Ge                     & $\mu$g/g      & 208          & 230         & 119           & 94.6         & 87           & 68.3         & 140          & 37.5           & 208            & 35.6          & 0.91          & 0.13         & 0.053        & 13.4                   \\
33                   & As                     & $\mu$g/g      & 11           & 11          & 9.9           & 8.2          & 10           & 16           & 16           & 10.5           & 11             & 10.5          & 11            & 7.6          & 1.1          & 3.5                    \\
34                   & Se                     & $\mu$g/g      &              &             &               &              &              &              &              &                &                &               &               &              &              & 7.9                    \\
35                   & Br                     & $\mu$g/g      &              &             &               &              &              &              &              &                &                &               &               &              &              & 0.56                   \\
37                   & Rb                     & $\mu$g/g      &              &             &               &              &              &              &              &                &                &               &               &              &              & 2.2                    \\
38                   & Sr                     & $\mu$g/g      &              &             &               &              &              &              &              &                &                &               &               &              &              & 10.3                   \\
39                   & Y                      & $\mu$g/g      &              &             &               &              &              &              &              &                &                &               &               &              &              & 1.9                    \\
40                   & Zr                     & $\mu$g/g      &              &             &               &              &              &              &              &                &                &               &               &              &              & 6.8                    \\
41                   & Nb                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 363                    \\
42                   & Mo                     & $\mu$g/g      & 8.2          & 7.7         & 6.9           & 8.4          & 9.4          & 6.8          &              & 7.2            & 8.2            & 7.2           & 7.2           & 5.9          & 27           & 1.4                    \\
44                   & Ru                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 795                    \\
45                   & Rh                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 149                    \\
46                   & Pd                     & ng/g          & 3500         & 3500        & 2600          & 6000         & 5300         & 5300         &              & 3500           & 3500           & 3500          & 4400          & 4600         & 3000         & 787                    \\
47                   & Ag                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 49                     \\
48                   & Cd                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 31                     \\
49                   & In                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 7                      \\
50                   & Sn                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 385                    \\
51                   & Sb                     & ng/g          & 270          & 98          & 201           & 150          & 220          & 300          & 250          & 265            & 270            & 265           & 86            & 9            & 1.5          & 77                     \\
52                   & Te                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 477                    \\
53                   & I                      & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 61                     \\
55                   & Cs                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 146                    \\
56                   & Ba                     & $\mu$g/g      &              &             &               &              &              &              &              &                &                &               &               &              &              & 4.4                    \\
57                   & La                     & ng/g          & 550          &             &               &              &              &              &              &                & 550            &               &               &              &              & 338                    \\
59                   & Ce                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 924                    \\
59                   & Pr                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 129                    \\
60                   & Nd                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 657                    \\
62                   & Sm                     & ng/g          & 550          &             &               &              &              &              &              &                & 550            &               &               &              &              & 215                    \\
63                   & Eu                     & ng/g          & 120          &             &               &              &              &              &              &                & 120            &               &               &              &              & 82                     \\
64                   & Gd                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 302                    \\
65                   & Tb                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 56                     \\
66                   & Dy                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 350                    \\
67                   & Ho                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 85                     \\
68                   & Er                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 233                    \\
69                   & Tm                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 41                     \\
70                   & Yb                     & ng/g          & 410          &             &               &              &              &              &              &                & 410            &               &               &              &              & 231                    \\
71                   & Lu                     & ng/g          & 45           &             &               &              &              &              &              &                & 45             &               &               &              &              & 35                     \\
72                   & Hf                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 178                    \\
73                   & Ta                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 32                     \\
74                   & W                      & ng/g          & 1600         & 1300        & 2100          &              & 2400         & 780          & 1000         & 1000           & 1600           & 1000          & 1200          & 600          & 3000         & 188                    \\
75                   & Re                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 55                     \\
76                   & Os                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 614                    \\
77                   & Ir                     & ng/g          & 1470         & 380         & 7433          & 6400         & 9900         & 4100         & 6200         & 4200           & 1470           & 4100          & 3200          & 1900         & 22000        & 728                    \\
78                   & Pt                     & $\mu$g/g      &              &             &               &              &              &              &              &                &                &               &               &              &              & 1.2                    \\
79                   & Au                     & ng/g          & 855          & 1140        & 1050          & 1100         & 1100         & 1600         & 1500         & 1013           & 855            & 1200          & 910           & 1550         & 150          & 211                    \\
80                   & Hg                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 13                     \\
81                   & Tl                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 5                      \\
82                   & Pb                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 171                    \\
83                   & Bi                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 11                     \\
90                   & Th                     & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 43                     \\
92                   & U                      & ng/g          &              &             &               &              &              &              &              &                &                &               &               &              &              & 15                     \\ \midrule
\multicolumn{2}{l}{\textbf{Total}}            & \%            & 98.8         & 98.0        & 98.3          & 98.0         & 97.7         & 99.7         & 97.9         & 97.6           & 98.8           & 97.6          & 97.6          & 97.8         & 98.0         & 100.0                  \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lp{1.3cm}p{1.2cm} p{1.3cm} p{1.2cm} p{1.7cm} p{5.3cm}@{}}
\toprule
Launch vehicle           & Launches (2019)    & Stage number   & Stage mass (t)   & 2019 mass (t) & Reentry speed (km/s) & Sources \\ \midrule
Soyuz 2.1a,b/Soyuz-FG      & 7                  & 2                     & 6.55                  & 45.8           & 4.3                     &   \cite{Misc_youtube_soyuz, Tech_RS_Soyuz}     \\ \midrule
\multirow{2}{3.3cm}{Soyuz 2.1a,b/Soyuz-FG with Fregat upper stage}     & \multirow{2}{*}{9}                  & 2                     & 6.55                  & 58.9           & 3.9                     &   \multirow{2}{4cm}{\cite{Misc_youtube_soyuz_fregat, Tech_RS_Soyuz} }    \\ 
     &                   & 3                     & 2.36                  & 21.2           & 7.0                     &        \\ \midrule
Soyuz 2.1v Volga     & 2                  & 2                     & 2.36                  & 4.7           &                      &   \cite{Misc_soyuz2.1v_gunter, Tech_RS_Soyuz}     \\ \midrule
Falcon 9\textsuperscript{a}                 & 11                  &                      &                       & 0             &                         &         \\ \midrule
\multirow{2}{*}{Proton}          & \multirow{2}{*}{5}                    & 2                     & 11.0                    & 55.0            & 4.6                     &   \multirow{2}{4cm}{\cite{Tech_RS_proton} }     \\
         &                    & 3                     & 3.5                   & 17.5            & 7.3                     &         \\ \midrule
\multirow{2}{*}{PSLV}            & \multirow{2}{*}{5}                    & 2                     & 5.4                   & 27.0            & 4.0                     &   \multirow{2}{4cm}{\cite{Misc_pslv_launchprof, Misc_pslv_mass} }      \\
           &                       & 3                     & 0.7                   & 3.5             & 6.1                     &         \\ \midrule
Ariane 5                 & 4                   & 2                     & 14.7                  & 58.8            & 6.9                     &   \cite{Tech_RS_Ariane, Misc_youtube_ariane}      \\ \midrule
Falcon Heavy\textsuperscript{a}             & 2                   &                       &                       & 0             &                         &         \\ \midrule
Atlas 5                  & 2                   & 2\textsuperscript{b}                      & 21.1                  & 42.2            & 4.9                     &   \cite{Tech_RS_atlas5, Misc_youtube_atlas5}      \\ \midrule
Delta 4 Medium           & 2                   & 2\textsuperscript{b}       & 27.5                    & 55.0            & 4.9                     &  \cite{Tech_RS_delta4, Misc_delta4_mass}       \\ \midrule
Antares                  & 2                   & 1                     & 20.6                  & 41.2            & 3.8                     &   \cite{Misc_antares_mass, Misc_antares_launchprof}      \\ \midrule
Rokot            & 2                   & 2                     & 1.5                   & 3.0             & 5.9                     &    \cite{Misc_rockot}     \\ \midrule
\multirow{2}{*}{Vega}                      & \multirow{2}{*}{2 (1)}               & 2                     & 2.5                  & 5.0             & 4.0                     &    \multirow{2}{4cm}{\cite{Tech_RS_vega} }     \\
                         &                     & 3                     & 1.4                  & 2.8             & 7.6                     &         \\ \midrule
Delta 4 Heavy            & 1                   & 2        & 27.5                    & 27.5            & 6.0                     &      \cite{Tech_RS_delta4, Misc_delta4_mass}   \\ \midrule
H-2B                     & 1                   & 2                     & 24.2                  & 24.2            & 5.5                     &     \cite{Misc_youtube_h2b, Misc_h2b_mass}    \\ \midrule
GSLV MK3                 & 1                   & 2                     & 9                    & 9             & 4.6                     &     \cite{Tech_RS_GSLVMK3}    \\ \midrule
CZ-2C                    & 1                   &     1                  & 10                    & 10              &            & \cite{Misc_cz2to4_spacelaunch,Misc_cz2to4_gunter}        \\ \midrule
CZ-2D                    & 1                   &     1                  & 10                   & 10             &                        &     \cite{Misc_cz2to4_spacelaunch,Misc_cz2to4_gunter}     \\ \midrule
\multirow{2}{3.5cm}{CZ-3B, 4 stage version}                    & \multirow{2}{*}{8}                   &     2                  & 10                     & 80              &                        &  \multirow{2}{4cm}{\cite{Misc_cz2to4_spacelaunch,Misc_cz2to4_gunter}}       \\
              &                   &      3                 & 4                     & 32              &                        &         \\ \midrule
\multirow{2}{3.5cm}{CZ-3B, 5 stage version}                     & \multirow{2}{*}{3}                   &     3                  & 4                     & 12              &                        &    \multirow{2}{4cm}{\cite{Misc_cz2to4_spacelaunch,Misc_cz2to4_gunter}}  \\
                  &                   &   4                    & 2.8                     & 8.4             &                        &         \\ \midrule
\multirow{2}{3.5cm}{CZ-3C}                    & \multirow{2}{*}{1}                  &       2                & 10                     & 10              &                        &    \multirow{2}{4cm}{\cite{Misc_cz2to4_spacelaunch,Misc_cz2to4_gunter}}     \\
                   &                    &      3                 & 4                     & 4               &                        &         \\ \midrule
CZ-4B/C                  & 7 (1)               &  2                     & 4                   & 28            &                        &     \cite{Misc_cz2to4_spacelaunch,Misc_cz2to4_gunter}    \\ \midrule
CZ-5                     & 1                   &    2                   & 3.52                  & 3.52            &          &\cite{Misc_cz5_6}    \\ \midrule
CZ-6                     & 1                   &    2                   & 1.49                  & 1.49            &         &\cite{Misc_cz5_6}    \\ \midrule
\textbf{Sum}                      & \textbf{81 (2)}              &                       &                       &  \textbf{702}                &                  &         \\
                         &                     &                       &                       &                 &                         &         \\ \midrule
\multicolumn{6}{l}{Small rockets (launch payload \textless{}1t)/Suborbital launches}                                            &         \\ \midrule
Small rockets    &    21 (3)               &                       &                       &                 &                         &         \\ 
Ballistic missile test    & 11                  &                       &                       &                 &                         &         \\ 
Other suborbital launches    & 3                  &                       &                       &                 &                         &         \\\bottomrule
\end{tabular}
